CascadeXML: Rethinking Transformers for End-to-end Multi-resolution Training in Extreme Multi-label Classification

Extreme Multi-label Text Classification (XMC) involves learning a classifier that can assign an input with a subset of most relevant labels from millions of label choices. Recent approaches, such as XR-Transformer and LightXML, leverage a transformer instance to achieve state-of-the-art performance. However, in this process, these approaches need to make various trade-offs between performance and computational requirements. A major shortcoming, as compared to the Bi-LSTM based AttentionXML, is that they fail to keep separate feature representations for each resolution in a label tree. We thus propose CascadeXML, an end-to-end multi-resolution learning pipeline, which can harness the multi-layered architecture of a transformer model for attending to different label resolutions with separate feature representations. CascadeXML significantly outperforms all existing approaches with non-trivial gains obtained on benchmark datasets consisting of up to three million labels. Code for CascadeXML will be made publicly available at \url{https://github.com/xmc-aalto/cascadexml}.

==> FigureCascade.tex <==
%!TEX root = ../main.tex
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[
font={\small}, 
squarednode/.style={rectangle, draw=orange!60, fill=yellow!5, very thick, minimum size=5mm},
bertlayer/.style={rectangle, draw=yellow!50!black, fill=yellow!20, very thick, minimum width=2cm, rounded corners=2mm, align=left,text width=2cm},
linear/.style={rectangle, draw=yellow!50!black, fill=yellow!20, very thick, minimum width=0.9cm, minimum height=0.7cm, dashed},
metalabel/.style={circle, draw=blue!50!black, fill=blue!20, very thick, minimum width=0.8cm, minimum height=0.8cm, dashed, inner sep=0pt},
inactivelabel/.style={circle, draw=gray!50!black, fill=gray!20, very thick, minimum width=0.8cm, minimum height=0.8cm, dashed, inner sep=0pt},
remlabel/.style={circle, draw=red!50!black, fill=orange!20, very thick, minimum width=0.8cm, minimum height=0.8cm, dashed, inner sep=0pt},
shortlist/.style={font={\scriptsize},yshift=-1mm},
gradient/.style={red,->,semithick},
shortlistprop/.style={blue!50!black,->,thick,text=black},
resolutionlevel/.style={rounded corners, draw=black!50, dotted, minimum height=1cm, align=right, text depth=0.5cm},
node distance=0.8cm
]
    \node[squarednode]    (input)                                              {Input Embeddings};
    
    % The BERT model
    \node[text width=2cm] (bert)  [below of=input]                             {BERT};
    \node[bertlayer,minimum height=1cm]      (bert1)  [below of=bert]          {Layers 1-5};
    \node[bertlayer, node distance=1cm]      (bert2)  [below of=bert1]         {Layer 6};
    \node[bertlayer]      (bert3)  [below of=bert2]                            {Layer 7};
    \node[bertlayer]      (bert4)  [below of=bert3]                            {Layer 8};
    \node[bertlayer]      (bert5)  [below of=bert4]                            {Layer 9};
    \node[bertlayer]      (bert6)  [below of=bert5]                            {Layer 10};
    \node[bertlayer]      (bert7)  [below of=bert6]                            {Layer 11};
    \node[bertlayer]      (bert8)  [below of=bert7]                            {Layer 12};
    \node                 (bert9)  [below of=bert8]                            {};

    % The shortlisting operations
    \path (bert2)+(6cm,0) node (short1) [linear] {$W_1$};
    \path (bert4)+(5cm,0) node (short2) [linear] {$W_2$};
    \path (bert6)+(4cm,0) node (short3) [linear] {$W_3$};
    \path (bert8)+(3cm,0) node (short4) [linear] {$W_4$};

    \draw[->, thick] (bert2.east) -- node[above] (){$\levelemb{1} = \encoder[CLS]^{(6)}(\instance)$} (short1.west); 
    \draw[->, thick] (bert4.east) -- node[above] (){$\levelemb{2}$} (short2.west); 
    \draw[->, thick] (bert6.east) -- node[above] (){$\levelemb{3}$} (short3.west); 
    \draw[->, thick] (bert8.east) -- node[above] (){$\levelemb{4}$} (short4.west); 

    % The HLT. 
    \path (bert1)+(9cm,0) node (treeroot) [metalabel] {HLT};
    \path (bert3)+(8cm,0) node (r11) [metalabel] {$\cluster{1}[1]$};
    \path (bert3)+(9cm,0) node (r12) [] {...};
    \path (bert3)+(10cm,0) node (r12) [remlabel] {$\cluster{1}[\nummeta_1]$};

    \path (bert5)+(7cm,0) node (r21) [metalabel] {$\cluster{2}[1]$};
    \path (bert5)+(8cm,0) node (r22) [metalabel] {$\cluster{2}[2]$};
    \path (bert5)+(9cm,0) node (r23) [] {...};
    \path (bert5)+(10cm,0) node (r24) [inactivelabel] {$\cluster{2}[...]$};
    \path (bert5)+(11cm,0) node (r25) [inactivelabel] {$\cluster{2}[\nummeta_2]$};

    \path (bert7)+(6cm,0) node (r31) [remlabel] {$\cluster{3}[1]$};
    \path (bert7)+(7cm,0) node (r32) [metalabel] {$\cluster{3}[2]$};
    \path (bert7)+(8cm,0) node (r33) [metalabel] {$\cluster{3}[3]$};
    \path (bert7)+(9cm,0) node (r34) [] {...};
    \path (bert7)+(10cm,0) node (r35) [inactivelabel] {$\cluster{3}[...]$};
    \path (bert7)+(11cm,0) node (r36) [inactivelabel] {$\cluster{3}[...]$};
    \path (bert7)+(12cm,0) node (r37) [inactivelabel] {$\cluster{3}[\nummeta_3]$};

    \path (bert9)+(5cm,0) node (r41) [inactivelabel] {$1$};
    \path (bert9)+(6cm,0) node (r42) [inactivelabel] {$2$};
    \path (bert9)+(7cm,0) node (r43) [metalabel] {$3$};
    \path (bert9)+(8cm,0) node (r44) [metalabel] {$4$};
    \path (bert9)+(9cm,0) node (r45) [] {...};
    \path (bert9)+(10cm,0) node (r46) [inactivelabel] {$\numlabels\!-\!3$};
    \path (bert9)+(11cm,0) node (r47) [inactivelabel] {$\numlabels\!-\!2$};
    \path (bert9)+(12cm,0) node (r48) [inactivelabel] {$\numlabels\!-\!1$};
    \path (bert9)+(13cm,0) node (r49) [inactivelabel] {$\numlabels$};

    \draw[->] (treeroot) -- (r11);
    \draw[->] (treeroot) -- (r12);
    \draw[->] (r11) -- (r21);
    \draw[->] (r11) -- (r22);
    \draw[->, dashed] (r12) -- (r24);
    \draw[->, dashed] (r12) -- (r25);
    \draw[->] (r21) -- (r31);
    \draw[->] (r21) -- (r32);
    \draw[->] (r22) -- (r33);
    \draw[->, dashed] (r24) -- (r35);
    \draw[->, dashed] (r25) -- (r36);
    \draw[->, dashed] (r25) -- (r37);

    \draw[->, dashed] (r31) -- (r41);
    \draw[->, dashed] (r31) -- (r42);
    \draw[->] (r32) -- (r43);
    \draw[->] (r32) -- (r44);
    \draw[->, dashed] (r36) -- (r46);
    \draw[->, dashed] (r36) -- (r47);
    \draw[->, dashed] (r37) -- (r48);
    \draw[->, dashed] (r37) -- (r49);

    \begin{pgfonlayer}{background}
        \node (bt) at ([shift=(0:-.2)]bert.north west) {};
        \node (bte) at ([shift=(0:.2),yshift=-5]bert8.south east) {};
        \path[fill=yellow!5,rounded corners, draw=black!50, dashed]
            (bt) rectangle (bte);
        \draw[->, thick] (input) -- (bert1);
        \draw[->, thick] (bert1) -- (bert2);
        \draw[->, thick] (bert2) -- (bert3);
        \draw[->, thick] (bert3) -- (bert4);
        \draw[->, thick] (bert4) -- (bert5);
        \draw[->, thick] (bert5) -- (bert6);
        \draw[->, thick] (bert6) -- (bert7);
        \draw[->, thick] (bert7) -- (bert8);

        % \draw[gradient] ($(short1)-(0,0.1)$) --node[below] (){$\alpha_1$} ($(bert2)+(0.8,-0.1)$) -- ($(input.south)+(0.8,0)$);
        % \draw[gradient] ($(short2)-(0,0.1)$) --node[below] (){$\alpha_2$} ($(bert4)+(0.6,-0.1)$) -- ($(input.south)+(0.6,0)$);
        % \draw[gradient] ($(short3)-(0,0.1)$) --node[below] (){$\alpha_3$} ($(bert6)+(0.4,-0.1)$) -- ($(input.south)+(0.4,0)$);
        % \draw[gradient] ($(short4)-(0,0.1)$) --node[below] (){$\alpha_4$} ($(bert8)+(0.2,-0.1)$) -- ($(input.south)+(0.2,0)$);

        \draw[gradient] ($(short1)-(0,0.1)$) --node[below] (){$\alpha_1$} ($(bert2)+(0.8,-0.1)$) -- ($(input.south)+(0.8,0)$);
        \draw[gradient] ($(short2)-(0,0.1)$) --node[below] (){$\alpha_2$} ($(bert4)+(0.6,-0.1)$) -- ($(input.south)+(0.6,0)$);
        \draw[gradient] ($(short3)-(0,0.1)$) --node[below] (){$\alpha_3$} ($(bert6)+(0.4,-0.1)$) -- ($(input.south)+(0.4,0)$);
        \draw[gradient] ($(short4)-(0,0.1)$) --node[below] (){$\alpha_4$} ($(bert8)+(0.2,-0.1)$) -- ($(input.south)+(0.2,0)$);

        \node[resolutionlevel, text width=4.0cm] at ($(bert3)+(9.4cm,0mm)$) (resolution1) {$\resolution{1}$};
        \node[resolutionlevel, text width=6.0cm] at ($(bert5)+(9.4cm,0mm)$) (resolution2) {$\resolution{2}$};
        \node[resolutionlevel, text width=8.0cm] at ($(bert7)+(9.4cm,0mm)$) (resolution3) {$\resolution{3}$};
    \end{pgfonlayer}
    
    \path[rounded corners, draw=black!50] (2cm,0mm) rectangle (5cm,-1cm);
    \draw[->,semithick] (2.2cm,-3mm) -- (2.7cm,-3mm) node[right] {forward pass};
    \draw[->,semithick, red,text=black] (2.2cm,-7mm) -- (2.7cm,-7mm)node[right] {backward pass};

    \draw[shortlistprop] (treeroot) -|node[above, xshift=1cm,shortlist] (){$\shortlist{1} = \{\cluster{1}[1], \ldots, \cluster{1}[\nummeta_1]\}$} (short1);
    \draw[shortlistprop] (short1) |-node[above,xshift=0.9cm,shortlist] (){$\shortlist{1}_{\text{top}}$} ([yshift=1mm]resolution1);
    \draw[shortlistprop] ([yshift=-1mm]resolution1) -|node[above,shortlist] (){$\shortlist{2}$} (short2);
    \draw[shortlistprop] (short2) |-node[above,xshift=0.9cm,shortlist] (){$\shortlist{2}_{\text{top}}$} ([yshift=1mm]resolution2);
    \draw[shortlistprop] ([yshift=-1mm]resolution2) -|node[above,shortlist] (){$\shortlist{3}$} (short3);
    \draw[shortlistprop] (short3) |-node[above,xshift=0.9cm,shortlist] (){$\shortlist{3}_{\text{top}}$} ([yshift=1mm]resolution3);
    \draw[shortlistprop] ([yshift=-1mm]resolution3) -|node[above,shortlist] (){$\shortlist{4}$} (short4);
    \draw[shortlistprop] (short4) |-node[above,xshift=0.9cm,yshift=-0.5mm] (){scores} (r41);
    
    \node[text width=3.3cm,rounded corners, draw=black!50,anchor=north] (ml) at(12cm, 0cm) {Meta-labels:\\[2pt]$\cluster{3}_1 = \set{1, 2}$\\[1pt]$\cluster{2}_1 = \set{\set{1, 2}, \set{3, 4}}$};
    %\node (ml1)[below of=ml] {$\cluster{3}_1 = \set{1, 2}$};
    %\node (ml2)[below of=ml1] {$\cluster{2}_1 = \set{\set{1, 2}, \set{3, 4}}$};
\end{tikzpicture}

==> FigureEntropy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.8\textwidth,
height=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=4.5, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymin=3.28325306177139, ymax=4.42358006238937,
ytick style={color=black},
font=\small
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 4.294029712677
6 3.90360045433044
8 3.64449214935303
10 3.6581289768219
12 3.82576179504395
};
\addlegendentry{Pretrained}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
5 3.81216597557068
6 3.8829710483551
8 3.33508610725403
10 3.96130084991455
12 4.37174701690674
};
\addlegendentry{CascadeXML}
\end{axis}

\end{tikzpicture}


==> FigurePwcca.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.8\textwidth,
height=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Layers},
xmin=-0.25, xmax=6.25,
xtick style={color=black},
xtick={0,1,2,3.5,4.5,6},
xticklabels={{$6\rightarrow8$},{$6\rightarrow10$},{$6\rightarrow12$},{$8\rightarrow10$},{$8\rightarrow12$},{$10\rightarrow12$}},
y grid style={white!69.0196078431373!black},
ylabel={PWCCA Similarity},
ymin=0.29, ymax=0.9020868055,
ytick style={color=black},
font=\small
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.80163402
1 0.69942173
2 0.61730222
};
\addlegendentry{Cascade}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.81634159
1 0.72897326
2 0.68357666
};
\addlegendentry{BERT}
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.68264861
1 0.54105831
2 0.43091347
};
\addlegendentry{LightXML}
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
3.5 0.86538677
4.5 0.75451613
};
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
3.5 0.84179357
4.5 0.70097982
};
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
3.5 0.7161774
4.5 0.49855842
};
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
6 0.87964998
};
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
6 0.77992789
};
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
6 0.64379361
};
\end{axis}

\end{tikzpicture}


==> FigureSelf-attention-max.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.48\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=1, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Self-Attention},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 98.9561233520508
2 99.6614532470703
3 99.8562774658203
4 97.8362655639648
5 81.3175964355469
6 67.9516220092773
7 88.2145080566406
8 88.262939453125
9 84.0828018188477
10 86.8965835571289
11 81.9540786743164
12 66.7397689819336
};
\addlegendentry{Pretrained Bert}
\addplot [thick, color1]
table {%
1 99.9935989379883
2 97.7469863891602
3 92.1273880004883
4 70.8547286987305
5 79.2921905517578
6 15.1860818862915
7 15.2975168228149
8 6.97629356384277
9 10.3393659591675
10 9.39135932922363
11 21.797981262207
12 7.22851896286011
};
\addlegendentry{CascadeXML}
\end{axis}

\end{tikzpicture}


==> FigureSelf-attention-mean.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=0.48\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=1, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Self-Attention},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 22.1846046447754
2 34.9391174316406
3 74.1045227050781
4 52.5643005371094
5 14.5888805389404
6 10.6976594924927
7 18.0272808074951
8 24.5958518981934
9 23.1527080535889
10 20.6775817871094
11 6.2662615776062
12 8.66202926635742
};
\addlegendentry{Pretrained Bert}
\addplot [thick, color1]
table {%
1 43.4768562316895
2 42.3561630249023
3 32.6342010498047
4 14.981987953186
5 4.70381355285645
6 2.06087756156921
7 1.49206030368805
8 0.414554864168167
9 0.438662469387054
10 0.37375408411026
11 0.683020830154419
12 0.200836032629013
};
\addlegendentry{CascadeXML}
\end{axis}

\end{tikzpicture}

